VLA-Fabric: Learning Interaction for Composable Multi-Arm VLA Agents

Vision-language-action (VLA) models are rapidly expanding what individual robots can accomplish, yet many real-world manipulation settings require multiple arms to operate as a coordinated system. Existing approaches organize multi-arm coordination in different ways, including centralized joint policies, high-level task or role assignment, and locally executed policies that react to teammates. However, how complete action-producing VLAs should explicitly interact with one another during action generation remains largely unexplored. We introduce VLA-Fabric, which organizes one complete VLA per arm while preserving local perception and action ownership, and enables coordination through learned interaction across policy boundaries. We first systematically study where such interaction should occur, how peer information should be aggregated, and how the interaction should be learned, revealing complementary coordination functions spanning shared context, peer-specific latent information, and action-stage interaction. We then re-instantiate these functions in a structurally different VLA architecture, showing that the coordination principle is not tied to a particular tensor layout or backbone implementation. Finally, we compose teams of three and four arms and evaluate them in simulation and physical experiments. On all four physical tasks, Full interaction improves success over independently trained local policies by 16--40 percentage points. Together, these results suggest that explicit interaction among complete VLA policies offers a scalable path toward networked embodied intelligence.

==> figures/cross_backbone_transfer.tex <==
\centering
\IfFileExists{figures/cross_backbone_transfer_asset.pdf}{%
  \includegraphics[width=0.92\linewidth,height=0.65966\linewidth,keepaspectratio]{figures/cross_backbone_transfer_asset.pdf}%
}{%
  \includegraphics[width=0.92\linewidth]{figures/cross_backbone_transfer.png}%
}
\caption{Re-instantiating VLA-Fabric across VLA architectures.
The same interaction functions enter different computational boundaries:
SingleVLA fuses final readouts, whereas $\pi_{0.5}$ exchanges evolving
Action Expert states.}
\label{fig:cross_backbone}


==> figures/interaction_design_space.tex <==
\centering
\IfFileExists{figures/interaction_design_space_asset.pdf}{%
  \includegraphics[width=0.90\linewidth]{figures/interaction_design_space_asset.pdf}%
}{%
  \includegraphics[width=0.90\linewidth]{figures/interaction_design_space.png}%
}


==> figures/interaction_validation200.tex <==
    \centering
    \includegraphics[width=\linewidth,trim=0 0 0 3bp,clip]{figures/interaction_validation200_asset.pdf}

